Quantum Hamiltonian reduction of W-algebras and category O

W-algebras are a class of non-commutative algebras related to the classical universal enveloping algebras. They can be defined as a subquotient of U(g) related to a choice of nilpotent element e and compatible nilpotent subalgebra m. The definition is a quantum analogue of the classical construction of Hamiltonian reduction. We define a quantum version of Hamiltonian reduction by stages and use it to construct intermediate reductions between different W-algebras U(g,e) in type A.This allows us to express the W-algebra U(g,e') as a subquotient of U(g,e) for nilpotent elements e' covering e. It also produces a collection of (U(g,e),U(g,e'))-bimodules analogous to the generalised Gel'fand-Graev modules used in the classical definition of the W-algebra; these can be used to obtain adjoint functors between the corresponding module categories. The category of modules over a W-algebra has a full subcategory defined in a parallel fashion to that of the Bernstein-Gel'fand-Gel'fand (BGG) category O; this version of category O(e) for W-algebras is equivalent to an infinitesimal block of O by an argument of Mili\v{c}i\'{c} and Soergel. We therefore construct analogues of the translation functors between the different blocks of O, in this case being functors between the categories O(e) for different W-algebras U(g,e). This follows an argument of Losev, and realises the category O(e') as equivalent to a full subcategory of the category O(e) where e' is greater than e in the refinement ordering.

==> figs/blocktower.tex <==
%% Block tower for the identity n + 2 \sum (i-1)\lambda_i = \sum \lambda*_i ^2

\begin{figure}[htbp]

\tikzstyle{top}=[yslant=0.5,xslant=-1]
\tikzstyle{left}=[yslant=-0.5]
\tikzstyle{right}=[yslant=0.5]
\tikzstyle{shade}=[fill=gray!50]

\centering
\begin{tikzpicture}[on grid,scale=.8]

% Bottom row
\draw[top]    (-3,-3) grid +(3,3);
\draw[left]   (-3,-4) grid +(3,1);
\draw[right]  ( 0,-4) grid +(3,1);
\draw[top,shade]   (-1,-1) rectangle +(1,1);
\draw[top,shade]   (-2,-2) rectangle +(1,1);
\draw[top,shade]   (-3,-3) rectangle +(1,1);
\draw[left,shade]  (-1,-4) rectangle +(1,1);
\draw[right,shade] ( 0,-4) rectangle +(1,1);

\draw[->,very thick,left] (-4,-3.7) -- +(.8,0) node[above,midway] {$\lambda^*_\ell$};

% Bottom row, lower left
\begin{scope}[xshift=20,yshift=10]
\draw[top]    (-7,-3) grid +(2,3);
\draw[left]   (-7,-8) grid +(3,1);
\draw[right]  (-4,-4) grid +(2,1);
\end{scope}

% Bottom row, lower
\begin{scope}[yshift=20]
\draw[top]    (-7,-7)  grid +(2,2);
\draw[left]   (-2,-8) grid +(2,1);
\draw[right]  ( 0,-8) grid +(2,1);
\draw[top,shade]   (-6,-6) rectangle +(1,1);
\draw[top,shade]   (-7,-7) rectangle +(1,1);
\draw[left,shade]  (-1,-8) rectangle +(1,1);
\draw[right,shade] ( 0,-8) rectangle +(1,1);
\end{scope}

% Bottom row, lower right
\begin{scope}[xshift=-20,yshift=10]
\draw[top]    (-3,-7) grid +(3,2);
\draw[left]   ( 2,-4) grid +(2,1);
\draw[right]  ( 4,-8) grid +(3,1);

\draw[->,very thick,left] (6.7,1) -- +(0,-.8) node[auto,swap,near start] {$\lambda_k$};

\draw[<->,very thick,top] (-6,-8.5) -- +(4.5,0) node[auto,swap,midway] {$k-1$};

\end{scope}

\draw[very thick,loosely dotted] (-2,-.7) -- (-2,.8);
\draw[very thick,loosely dotted] ( 2,-.7) -- ( 2,.8);

% Upper tower
\begin{scope}[yshift=5]

\draw[left]  (-3, 0) grid +(3,1);
\draw[top]   ( 1, 1) grid +(1,3);
\draw[right] ( 0, 0) grid +(3,1);
\draw[top]   ( 1, 1) grid +(3,1);
\draw[top,shade]   ( 1, 1) rectangle +(1,1);
\draw[left,shade]  (-1, 0) rectangle +(1,1);
\draw[right,shade] ( 0, 0) rectangle +(1,1);

\draw[left]   (-2, 2) grid +(2,2);
\draw[right]  ( 0, 2) grid +(2,2);
\draw[top]    ( 4, 4) grid +(2,2);
\draw[top,shade]   ( 4, 4) rectangle +(1,1);
\draw[top,shade]   ( 5, 5) rectangle +(1,1);
\draw[left,shade]  (-1, 2) rectangle +(1,1);
\draw[left,shade]  (-1, 3) rectangle +(1,1);
\draw[right,shade] ( 0, 2) rectangle +(1,1);
\draw[right,shade] ( 0, 3) rectangle +(1,1);

\draw[->,very thick,left] (-3,3.3) -- +(.8,0) node[above,midway] {$\lambda^*_1$};
\draw[->,very thick,left] (-3,2.2) -- +(.8,0) node[above,midway] {$\lambda^*_2$};
\draw[->,very thick,left] (-4,0.3) -- +(.8,0) node[above,midway] {$\lambda^*_3$};

\draw[->,very thick,left] (0.7,7) -- +(0,-.8) node[auto,swap,near start] {$\lambda_1$};
\draw[->,very thick,left] (1.7,7) -- +(0,-.8) node[auto,swap,near start] {$\lambda_2$};
\draw[->,very thick,left] (2.3,5) -- +(0,-.8) node[auto,near end] {$\lambda_3$};
\end{scope}

\end{tikzpicture}
\begin{equation}
n + 2 \sum_{i=1}^k (i-1)\lambda_i = \sum_{i=1}^\ell \lambda^*_i{}^2
\label{eq:blocktower}
\end{equation}

\caption{A tower of blocks associated to the partition
$\lambda = \seq{\lambda_1,\dotsc,\lambda_k}$ of $n$, with dual partition
$\lambda^* = \seq{\lambda^*_1,\dotsc,\lambda^*_\ell}$. This demonstrates the identity
\cref{eq:blocktower}: the number of blocks in the $i$th horizontal plane is
$\lambda^*_i{}^2$, the number of shaded blocks is $n$, and the number of blocks in the
vertical planes on each side is $(i-1)\lambda_i$.}

\label{fig:blocktower}
\end{figure}


==> figs/ggnilcommute1.tex <==
%% Commuting endomorphisms 1

\begin{tikzpicture}[very thick,bend angle=45,scale=.8]

  \path node (n1) at (0,0)  [dot,label=below:$f_j  $] {}
        node (n2) at (2,0)  [dot,label=below:$f_j+2$] {}
          edge [<-,e] (n1)
        node (d1) at (3,0)  {}
          edge [<-,e] (n2)
        node (d2) at (4,0)  {} edge [loosely dotted] (d1)
        node (n3) at (5,0)  [dot,label=below:$f_j+2r$] {}
          edge [<-,e] (d2)
          edge [<-, bend right] (n1)
        node (n4) at (7,0)  [dot,label=below:$f_j+2r+2$] {}
          edge [<-,e] (n3)
          edge [<-, bend right] (n2)
        node (d3) at (8,0)  {}
          edge [<-,e] (n4)
        node (d4) at (11,0) {} edge [loosely dotted] (d3)
        node (n5) at (12,0) [dot,label=below:$\ell_j-2r-2$] {}
          edge [<-,e] (d4)
        node (n6) at (14,0) [dot,label=below:$\ell_j-2r$] {}
          edge [<-,e] (n5)
        node (d5) at (15,0) {}
          edge [<-,e] (n6)
        node (d6) at (16,0) {} edge [loosely dotted] (d5)
        node (n7) at (17,0) [dot,label=below:$\ell_j-2$] {}
          edge [<-,e] (d6)
          edge [<-, bend right] (n5)
        node (n8) at (19,0) [dot,label=below:$\ell_j$] {}
          edge [<-,e] (n7)
          edge [<-, bend right] (n6);

  \begin{scope}
    \clip (n3) rectangle +(2.3,1.2);
    \draw [->] (n3) to [bend left] +(5,0);
  \end{scope}

  \begin{scope}
    \clip (n4) rectangle +(1.5,1);
    \draw [->] (n4) to [bend left] +(5,0);
  \end{scope}

  \begin{scope}
    \clip (n5) rectangle +(-1.5,1);
    \draw [<-] (n5) to [bend right] +(-5,0);
  \end{scope}

  \begin{scope}
    \clip (n6) rectangle +(-2.3,1.2);
    \draw [<-] (n6) to [bend right] +(-5,0);
  \end{scope}

\end{tikzpicture}

\caption{The endomorphism $E_j[2r]$ on row $j$ with rightward shift $2r$ for
         $r\ge0$. Note that $e_P = \sum_j E_j[2]$.}
\label{fig:ggnilcommute1}


==> figs/ggnilcommute2.tex <==
%% Commuting endomorphisms 2

\begin{tikzpicture}[very thick,scale=1.2]

  \path node (n1) at (0,0)  [dot,label=below:$f_i  $] {}
        node (n2) at (2.6,0)  [dot,label=below:$f_i+2$] {}
          edge [<-,e] (n1)
        node (d1) at (3.6,0)  {}
          edge [<-,e] (n2)
        node (d2) at (4.6,0)  {} edge [loosely dotted] (d1)
        node (n3) at (5.6,0)  [dot,label=below:$f_i+\ell_j-f_j-2r-2$] {}
          edge [<-,e] (d2)
        node (n4) at (8.2,0)  [dot,label=below:$f_i+\ell_j-f_j-2r$] {}
          edge [<-,e] (n3)
        node (d3) at (9.2,0)  {}
          edge [<-,e] (n4)
        node (d4) at (11.6,0) {} edge [loosely dotted] (d3)
        node (n5) at (12.6,0) [dot,label=below:$\ell_i$] {}
          edge [<-,e] (d4);

  \path node (m1) at (.7,2)  [dot,label=above:$f_j  $] {}
        node (c1) at (1.7,2)  {}
          edge [<-,e] (m1)
        node (c2) at (2.7,2)  {} edge [loosely dotted] (c1)
        node (m2) at (3.7,2)  [dot,label=above:$f_j+2r$] {}
          edge [<-,e] (c2)
          edge [<-] (n1)
        node (m3) at (6.3,2)  [dot,label=above:$f_j+2r+2$] {}
          edge [<-,e] (m2)
          edge [<-] (n2)
        node (c3) at (7.3,2)  {}
          edge [<-,e] (m3)
        node (c4) at (8.3,2) {} edge [loosely dotted] (c3)
        node (m4) at (9.3,2)  [dot,label=above:$\ell_j-2$] {}
          edge [<-,e] (c4)
          edge [<-] (n3)
        node (m5) at (11.9,2) [dot,label=above:$\ell_j$] {}
          edge [<-,e] (m4)
          edge [<-] (n4);

\end{tikzpicture}

\caption{The endomorphism $E_i^j[2r]$ from row~$i$ to row~$j$ for $j>i$ with
rightward shift~$2r$ for $r\ge0$.} 
\label{fig:ggnilcommute2}


==> figs/ggnilcommute3.tex <==
%% Commuting endomorphisms 3

\begin{tikzpicture}[very thick,scale=1.2]

  \path node (n1) at (0,0)  [dot,label=below:$f_i  $] {}
        node (d1) at (1,0)  {}
          edge [<-,e] (n1)
        node (d2) at (3.4,0)  {} edge [loosely dotted] (d1)
        node (n2) at (4.4,0)  [dot,label=below:$\ell_i+f_j-\ell_j+2r$] {}
          edge [<-,e] (d2)
        node (n3) at (7,0)  [dot,label=below:$\ell_i+f_j-\ell_j+2r+2$] {}
          edge [<-,e] (n2)
        node (d3) at (8,0)  {}
          edge [<-,e] (n3)
        node (d4) at (9,0) {} edge [loosely dotted] (d3)
        node (n4) at (10,0)  [dot,label=below:$\ell_i-2$] {}
          edge [<-,e] (d4)
        node (n5) at (12.6,0)  [dot,label=below:$\ell_i$] {}
          edge [<-,e] (n4);

  \path node (m1) at (.7,2)  [dot,label=above:$f_j  $] {}
          edge [->] (n2)
        node (m2) at (3.3,2)  [dot,label=above:$f_j+2$] {}
          edge [<-,e] (m1)
          edge [->] (n3)
        node (c1) at (4.3,2)  {}
          edge [<-,e] (m2)
        node (c2) at (5.3,2)  {} edge [loosely dotted] (c1)
        node (m3) at (6.3,2)  [dot,label=above:$\ell_j-2r-2$] {}
          edge [<-,e] (c2)
          edge [->] (n4)
        node (m4) at (8.9,2)  [dot,label=above:$\ell_j-2r$] {}
          edge [<-,e] (m3)
          edge [->] (n5)
        node (c3) at (9.9,2)  {}
          edge [<-,e] (m4)
        node (c4) at (10.9,2) {} edge [loosely dotted] (c3)
        node (m5) at (11.9,2) [dot,label=above:$\ell_j$] {}
          edge [<-,e] (c4);

\end{tikzpicture}

\caption{The endomorphism $E_j^i[2r]$ from row~$j$ to row~$i$ for $j>i$ with
rightward shift~$2r$ for $r\ge0$.} 
\label{fig:ggnilcommute3}


==> figs/ggnilpotent.tex <==
%% Action of the nilpotent associated to a pyramid

\begin{figure}[hf]

\tikzstyle{dot}=[circle,fill=black,inner sep=0,minimum size=3mm]

\centering
\begin{tikzpicture}[very thick,scale=.8]

  \path node (n1) at (0,0)  [dot,label=above:$f_1  $] {}
        node (n2) at (2,0)  [dot,label=above:$f_1+2$] {}
          edge [<-] (n1)
        node (n3) at (4,0)  [dot,label=above:$f_1+4$] {}
          edge [<-] (n2)
        node (d1) at (5,0)  {} edge [<-] (n3)
        node (d2) at (6,0)  {} edge [loosely dotted] (d1)
        node (n4) at (7,0)  [dot,label=above:$\ell_1-4$] {}
          edge [<-] (d2)
        node (n5) at (9,0)  [dot,label=above:$\ell_1-2$] {}
          edge [<-] (n4)
        node (n6) at (11,0) [dot,label=above:$\ell_1$] {}
          edge [<-] (n5);

  \path node (p1) at (1,2)  [dot,label=above:$f_2  $] {}
        node (p2) at (3,2)  [dot,label=above:$f_2+2$] {}
          edge [<-] (p1)
        node (c1) at (5,2)  {} edge [<-] (p2)
        node (c2) at (6,2)  {} edge [loosely dotted] (c1)
        node (p4) at (8,2)  [dot,label=above:$\ell_2-2$] {}
          edge [<-] (c2)
        node (p5) at (10,2) [dot,label=above:$\ell_2$] {}
          edge [<-] (p4);

  \draw [loosely dotted] (3.5,3.3) -- (3.5,4.0);
  \draw [loosely dotted] (7.5,3.3) -- (7.5,4.0);

  \path node (q1) at (2,4.5)  [dot,label=above:$f_k  $] {}
        node (q2) at (4,4.5)  [dot,label=above:$f_k+2$] {}
          edge [<-] (q1)
        node (d1) at (5,4.5)  {} edge [<-] (q2)
        node (d2) at (6,4.5)  {} edge [loosely dotted] (d1)
        node (q3) at (7,4.5)  [dot,label=above:$\ell_k-2$] {}
          edge [<-] (d2)
        node (q4) at (9,4.5)  [dot,label=above:$\ell_k$] {}
          edge [<-] (q3);

\end{tikzpicture}

\caption{The nilpotent map $e_P$, where an arrow from $f_i+2p$ to $f_j+2q$
denotes that the standard basis vector corresponding to $f_i+2p$ (i.e.~the
vector $e_m$, where $m$ is the label of the box centred at $(f_i+2p,2i-1)$) is
mapped to the basis vector corresponding to $f_j+2q$.}

\label{fig:ggnilpotent}
\end{figure}


==> figs/sl2repker.tex <==
%% Irreducibility of sl2 representations ker ad f dimension counting

\begin{figure}[hf]

\tikzstyle{dot}=[circle,fill=black,inner sep=0,minimum size=3mm]

\centering
\begin{tikzpicture}[scale=.5,auto]

  % Draw axes and ticks
  \draw[<->] (-.5,7) -- (-.5,-7);
  \foreach \x in {6,4,...,-6} {
    \draw (-.8,\x) -- (-.5,\x);
    \node (tick \x)  at (-.5,\x) [label=left:$\x$] {};
  }

  \foreach \x in {6,4,...,-6}
    \node at (1,\x) [dot] {};
  \draw (1,6) -- (1,-6);

  \foreach \x in {5,3,...,-5}
    \node at (3,\x) [dot] {};
  \draw (3,5) -- (3,-5);

  \foreach \x in {5,3,...,-5}
    \node at (5,\x) [dot] {};
  \draw (5,5) -- (5,-5);

  \foreach \x in {3,1,-1,-3}
    \node at (7,\x) [dot] {};
  \draw (7,3) -- (7,-3);

  \foreach \x in {2,0,-2}
    \node at (9,\x) [dot] {};
  \draw (9,2) -- (9,-2);

  \draw (0,-5)                               -- (1,-5)
               .. controls (2,-5) and (2,-4) .. (3,-4)
                                             -- (5,-4)
               .. controls (6,-4) and (6,-2.5) .. (7,-2)
               .. controls (8,-1.5) and (8.5,-1) .. (9,-1)
                                               -- (10,-1);
  \node at (8,-5) {$\liez{f}$};
  \node at (8,5) {$[\fg,e]$};
\end{tikzpicture}

\caption{
The decomposition of a finite-dimensional $\fsl_2$-module as a sum of
simple modules. The dimension of $\fg$ is equal to the sum of the dimensions of
$\liez{f}$ and $[\fg,e]$.}

\label{fig:sl2repker}
\end{figure}

